Minimizing the Expected Cost of Synchronization in Lossless Power Networks

The reliable operation of large-scale electric power networks is increasingly challenging, particularly with the integration of stochastic renewable generation. In this work, we address the problem of minimizing network transients by optimally modifying the underlying network. We formulate the problem in terms of graph Laplacian matrices and show that, under certain assumptions, the problem is convex. We derive a linear matrix inequality whose feasibility guarantees the existence and uniqueness of phase cohesive steady-state angles; this condition can be directly incorporated as a convex constraint in the optimization framework and we provide several geometric interpretations of the optimization problem. The proposed method is validated on the IEEE 30-bus test system, where results demonstrate that our approach effectively identifies critical links on the network. Dynamic simulations show a significant reduction in network transients and overall improvements across several performance metrics. We explore the sparsity-optimality trade-off using a reweighted $\ell_1$ heuristic.

==> Network_Design-7/figures/tikz_figures/tikz_L_diagonalized.tex <==
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (4.9,-2) {$V^{\intercal}$};

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (1,-2) {$V$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=35pt, yshift=-10pt] {$\omega = \dot{\delta}$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    \draw[->] (VT.west) -- (Int.east);
    \draw[->] (Int.west) -- (V.east);
    \draw[->] (V.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(3,0);

\end{tikzpicture}\\

==> Network_Design-7/figures/tikz_figures/tikz_fig_overview.tex <==

\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop, label=right:{\hspace{10pt} where $\mathcal{V} = \mathcal{V}_G \cup \mathcal{V}_L$}] {Given $\mathcal{G} = (\mathcal{V}, \mathcal{E}, W)$};
\node (proc1) [process, below of=start, label=right:{\hspace{10pt} $\mathcal{G}^{\text{red}}$ is the Schur contracted graph with boundary nodes $\mathcal{V}_G$}] {Kron Reduction $\mathcal{G} \mapsto \mathcal{G}^{\text{red}}$};
% \node[process, text width=3cm, align=center] {Test};
% \node (dec1) [decision, below of=proc1, yshift=-0.5cm] {Decision?};
\node (proc2) [process, text width=5cm, below of=proc1, yshift=-0cm, label=right:{\hspace{10pt} $||\tilde{w}||_2^2$ is also ``price of synchrony," $d$ is the damping.}] {The expected value of the deviation from synchronous response $\mathbb{E}[||\tilde{w}||_2^2] = \frac{1}{2d}\text{Tr}\,L(\mathcal{G}^{\text{red}})^{\dagger}$ \cite{paganini_global_2020}};
\node (proc3) [process, below of=proc2, yshift=-0cm] {$= \frac{1}{2d |\mathcal{V}_G|} R_{\text{tot}}(\mathcal{G}^{\text{red}})$ [Lemmas doc]};
\node (proc4) [process, below of=proc3, yshift=0.5cm]{$= \frac{1}{2d |\mathcal{V}_G|} \sum_{i < j}r_{ij}^{\text{eff}}(\mathcal{G}^{\text{red}})$ [Lemmas doc]};
\node (proc5) [process, below of=proc4, yshift=0.5cm, label=right:{\hspace{10pt} pairwise effective resistance is invariant under Kron Reduction.}]{$= \frac{1}{2d |\mathcal{V}_G|}\sum_{i,j \in \mathcal{V}_G} r_{ij}^{\text{eff}}(\mathcal{G})$};
\node (proc6) [process, below of=proc5, yshift=0.5cm, label=right:{\hspace{10pt} $r_{ij}^{\text{eff}}(\mathcal{G})$ is a convex function of the edge weights.}]{$ \min \mathbb{E}[||\tilde{w}||_2^2] \equiv \min \text{Tr}\, L(\mathcal{G}^{\text{red}})^{\dagger} \equiv \min \sum_{i,j \in \mathcal{V}_G} r_{ij}^{\text{eff}}(\mathcal{G})$};
\node (stop)  [startstop, below of=proc6] {Optimize};

\draw [arrow] (start) -- (proc1);
\draw [arrow] (proc1) -- (proc2);
\draw [arrow] (proc2) -- (proc3);
\draw [arrow] (proc3) -- (proc4);
\draw [arrow] (proc4) -- (proc5);
\draw [arrow] (proc5) -- (proc6);
% \draw [arrow] (dec1) -- node[anchor=east] {Yes} (proc2);
\draw [arrow] (proc6) -- (stop);
% \draw [arrow] (dec1.east) -- ++(3,0) node[midway, anchor=south] {No}
      % |- (proc1.east);
\end{tikzpicture}

==> Network_Design-7/figures/tikz_figures/tikz_fig_simple_feedback.tex <==
% \begin{tikzpicture}[auto, >=latex']

%     % Blocks
%     \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};

%     \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
%     \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3,-2) {$\frac{1}{s}$};

%     % Sum node
%     \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
%     \node at (-0.25,-0.28) {$-$};

%     % Labels
%     \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
%     \node[above right=15pt of G.east, xshift=20pt, yshift=-10pt] {$\omega$};
%     \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
%     \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\theta$};

%     % Connections
%     \draw[->] (sum) -- (G);
%     \draw[->] (G.east) -- ++(1,0) |- (L.east);
%     \draw[->] (L.west) -- (Int.east);
%     \draw[->] (Int.west) -| (sum.south);
%     \draw[<-] (sum.west) -- ++(-1,0);
%     \draw[->] (G.east) -- ++(2,0);

% \end{tikzpicture}\\
% \\
% where $G = gI$, and $g = \frac{1}{ms + d}$.

% \begin{tikzpicture}[auto, >=latex']

%     % Blocks
%     \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};
%     \node at (2, 1) {Generator Dynamics};

%     \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
%     \node at (1.2, -3) {Network Dynamics};
    
%     \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3,-2) {$\frac{1}{s}$};

%     % Sum node
%     \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
%     \node at (-0.25,-0.28) {$-$};

%     % Labels
%     \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
%     \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$\omega$};
%     \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
%     \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

%     % Connections
%     \draw[->] (sum) -- (G);
%     \draw[->] (G.east) -- ++(1,0) |- (L.east);
%     \draw[->] (L.west) -- (Int.east);
%     \draw[->] (Int.west) -| (sum.south);
%     \draw[<-] (sum.west) -- ++(-1,0);
%     \draw[->] (G.east) -- ++(2,0);

% \end{tikzpicture}\\

\begin{tikzpicture}[auto, >={Latex[length=2mm,width=1.5mm]}]

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2.5,0) {$G$};
    \node at (2.5, 1) {\textbf{Oscillator Dynamics}};

    \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
    \node at (1.2, -3) {\textbf{Network Dynamics}};
    
    \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3.7,-2) {$\frac{1}{s}$};
    \node at (3.9, -3) {\textbf{Integrator}};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    % \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$ \omega_{\mathcal{V}_G}$};
    \node[above right=15pt of G.east, xshift=25pt, xshift=15pt, yshift=-10pt] {$ \omega$};
    
    \node[below left=2pt of sum.south, yshift=-20pt] {$\Delta p^{e}$};
    
    \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\Delta \delta_{\mathcal{V}_G}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1.5,0) |- (L.east);
    \draw[->] (L.west) -- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2.5,0);

\end{tikzpicture}

==> Network_Design-7/figures/tikz_figures/tikz_figure_kron_reduction.tex <==
% see screenshot of digraph example.
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

% ---------- G ----------
\node[circle, draw, red, thick] (1) at (0,2) {1};
\node[circle, draw]            (6) at (1.5,2.4) {6};
\node[circle, draw]            (2) at (1.5,1) {5};
\node[circle, draw]            (5) at (0,0.8) {2};
\node[circle, draw, red, thick] (3) at (1,0) {3};
\node[circle, draw]            (4) at (1,-1.3) {4};
\node[circle, draw] (6) at (1.5,2.4) {6};
\node[circle, draw, red, thick] (7) at (2.7,2.4) {7};

\draw[-] (1) -- (6);
\draw[-] (6) -- (2);
\draw[-] (2) -- (3);
\draw[-] (5) -- (3);
\draw[-] (1) -- (5);
\draw[-] (4) -- (3);
\draw[-] (6) -- (7);

\node at (-1.0, 1.2) {$\mathcal G$};

% ---------- Arrow ----------
\draw[->, very thick] (3,0.5) -- (4.5,0.5);

% ---------- G_red ----------
\node[circle, draw, red, thick] (r1) at (5.5,1.5) {1};
\node[circle, draw, red, thick] (r2) at (7.1,1.5) {7};
\node[circle, draw, red, thick] (r3) at (6.30,0) {3};

\draw[-] (r1) -- (r2);
\draw[-] (r2) -- (r3);
\draw[-] (r1) -- (r3);

\node at (8, 1) {$\mathcal G_{\mathrm{red}}$};

\end{tikzpicture}


==> Network_Design-7/figures/tikz_figures/tikz_figures_all.tex <==
\documentclass{article}
\usepackage{graphicx, amsmath, amssymb}
\usepackage{amsthm}

\usepackage{cite, xcolor,}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=red!20]

\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!20]

\tikzstyle{decision} = [diamond, aspect=2, text width=3cm, text centered, draw=black, fill=green!20]

\tikzstyle{arrow} = [thick, ->, >=stealth]
% \tikzstyle{arrow} = [thick, -{Stealth[length=6mm, width=4mm]}]

\begin{document}
% Figure 1\\
% \\
% \begin{tikzpicture}[scale=1, every node/.style={font=\small}]

% % Outer block
% \draw (0,0) rectangle (6,4);

% % Input and output arrows
% \draw[->] (-1,2) -- (0,2);
% \draw[->] (6,2) -- (7,2);

% % Inner staircase blocks
% \draw[fill=gray!20] (0,3.3) rectangle (1.3, 4);
% \node at (0.8,3.55) {$g_1$};

% \draw (1.3,2.3) rectangle (2.3,3.3);
% \node at (1.8,2.8) {$\ddots$};

% \draw (2.3,0.7) rectangle (3.3,2.3);
% \node at (2.8,1.5) {$g_k$};

% \end{tikzpicture}
% \\
% \\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (L) at (2,-2) {$\frac{1}{s}L$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Inputs and outputs
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=20pt, yshift=-10pt] {$\omega$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1,0) |- (L.east);
    \draw[->] (L.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2,0);

\end{tikzpicture}
\\
$G = \text{diag}(g_i)$\\
\\
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

% ---------- G ----------
\node[circle, draw, red, thick] (1) at (0,2) {1};
\node[circle, draw]            (6) at (1.5,2.4) {6};
\node[circle, draw]            (2) at (1.5,1) {5};
\node[circle, draw]            (5) at (0,0.8) {2};
\node[circle, draw, red, thick] (3) at (1,0) {3};
\node[circle, draw]            (4) at (1,-1.3) {4};
\node[circle, draw] (6) at (1.5,2.4) {6};
\node[circle, draw, red, thick] (7) at (2.7,2.4) {7};

\draw[-] (1) -- (6);
\draw[-] (6) -- (2);
\draw[-] (2) -- (3);
\draw[-] (5) -- (3);
\draw[-] (1) -- (5);
\draw[-] (4) -- (3);
\draw[-] (6) -- (7);

\node at (-1.0, 1.2) {$\mathcal G$};

% ---------- Arrow ----------
\draw[->, very thick] (3,0.5) -- (4.5,0.5);

% ---------- G_red ----------
\node[circle, draw, red, thick] (r1) at (5.5,1.5) {1};
\node[circle, draw, red, thick] (r2) at (7,1.5) {7};
\node[circle, draw, red, thick] (r3) at (6.25,0) {3};

\draw[-] (r1) -- (r2);
\draw[-] (r2) -- (r3);
\draw[-] (r1) -- (r3);

\node at (8, 1) {$\mathcal G_{\mathrm{red}}$};

\end{tikzpicture}
\\
Figure of Kron reduction.\\
% Simple figure of graph and complement graph?\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2.5,0) {$G$};
    \node at (2.5, 1) {\textbf{Generator Dynamics}};

    \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
    \node at (1.2, -3) {\textbf{Network Dynamics}};
    
    \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3.7,-2) {$\frac{1}{s}$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$\Delta p^{e}$};
    \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\Delta \delta_{\mathcal{V}_G}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1.5,0) |- (L.east);
    \draw[->] (L.west) -- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2.5,0);

\end{tikzpicture}\\
\\
\\
where $G = gI$, and $g = \frac{1}{ms + d}$.\\
\\
\\


% \begin{tikzpicture}[
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     arrow/.style={->, thick}
% ]

% % Parameters
% \def\B{1}   % block size
% \def\N{4}   % number of blocks

% % Outer block
% \draw[thick] (0,0) rectangle (4,4);

% % Input / Output
% \draw[arrow] (-1,2) -- (0,2);
% \draw[arrow] (4,2) -- (5,2);

% % Block-diagonal staircase
% \foreach \i in {0,...,3} {
%     \draw[block] 
%         (\i*\B, {\N-(\i+1)*\B}) 
%         rectangle 
%         ({(\i+1)*\B}, {\N-\i*\B});
% }

% % Labels
% \node at (0.5,3.5) {$g_1$};
% \node at (1.5,2.5) {$g_2$};
% \node at (2.5,1.5) {$\ddots$};
% \node at (3.5,0.5) {$g_k$};

% \end{tikzpicture}





\begin{tikzpicture}[
    every node/.style={font=\small},
    block/.style={draw, fill=gray!20},
    arrow/.style={->, thick}
]

% Parameters
\def\H{1}          % block height
\def\W{1.25}       % block width (= 1.25 * height)
\def\N{4}          % number of blocks

% Outer block
\draw[thick] (0,0) rectangle (5,4);

% Input / Output
\draw[arrow] (-2,2) -- (0,2);
\draw[arrow] (5,2) -- (7,2);

% Block-diagonal staircase
\foreach \i in {0,...,3} {
    \draw[block]
        (\i*\W, {4-(\i+1)*\H})
        rectangle
        ({(\i+1)*\W}, {4-\i*\H});
}

% Labels
\node at (0.625,3.5) {$g_1$};
\node at (1.875,2.5) {$g_2$};
\node at (3.15,1.55) {$\ddots$};
\node at (4.375,0.5) {$g_k$};
\node at (-1, 2.25) {$u - p^e$};
\node at (6.1, 2.2) {$\omega$};

\end{tikzpicture}
\\
where $$g_i = \frac{1}{m_i s + d_i}$$\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (4.9,-2) {$V^{\intercal}$};

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (1,-2) {$V$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=50pt, yshift=-10pt] {$\omega$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    \draw[->] (VT.west) -- (Int.east);
    \draw[->] (Int.west) -- (V.east);
    \draw[->] (V.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(3,0);

\end{tikzpicture}\\
\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT1)   at (-3,0) {$V^{T}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V1)   at (0.2,0) {$V$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT2)   at (6,0) {$V^{\intercal}$};

    % Sum node
    % \node[circle, draw, inner sep=1pt] (sum) at (-1,0) {$\scriptscriptstyle +$};
    \node[circle, draw, inner sep=1pt] (sum) at (-1.5,0) {$\scriptscriptstyle +$};
    \node at (-1.75,-0.28) {$-$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V2)   at (9,0) {$V$};

    % Labels
    \node[above left=15pt of VT1.west, yshift=-10pt] {$u$};
    \node[above right=15pt of V2.east, xshift=-10pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};
    % \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    % \draw[->] (sum) -- (G);
    \draw[->] (V1.east) -- (G.west);
    % \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    % \draw[->] (VT.west) -- (Int.east);
    % \draw[->] (Int.west) -- (V.east);
    % \draw[->] (V.west) -| (sum.south);
    % \draw[<-] (sum.west) -- ++(-1,0);
    \draw[<-] (VT1.west) -- ++(-1,0);
    \draw[->] (VT1.east) -- (sum.west);
    \draw[->] (sum.east) -- (V1.west);
    \draw[->] (G.east) -- (VT2.west);
    \draw[->] (VT2.east) -- (V2.west);
    \draw[->] (VT2.east) -- ++(1,0) |- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[->] (V2.east) -- ++(1,0);

\end{tikzpicture}\\
\\
\\
\\
\\
\begin{tikzpicture}[every node/.style={font=\small}, block/.style={draw, fill=gray!20}, auto, >=latex']
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     [auto, >=latex']
% ]

    % Parameters
    \def\H{1}          % block height
    \def\W{1.25}       % block width (= 1.25 * height)
    \def\N{4}          % number of blocks
    
    % Outer block
    \draw[thick] (0,0) rectangle (5,4);
    
    % Input / Output
    % \draw[arrow] (-1,2) -- (0,2);
    % \draw[arrow] (5,2) -- (6,2);
    
    % Block-diagonal staircase
    \foreach \i in {0,...,3} {
        \draw[block]
            (\i*\W, {4-(\i+1)*\H})
            rectangle
            ({(\i+1)*\W}, {4-\i*\H});
    }
    
    % Labels
    \node at (0.625,3.5) {$h_1$};
    \node at (1.875,2.5) {$h_2$};
    \node at (3.15,1.55) {$\ddots$};
    \node at (4.375,0.5) {$h_k$};
    % \node at (-1, 2.25) {$u - p^e$};
    % \node at (5.5, 2.2) {$w$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (-2,2) {$V^{\intercal}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (7,2) {$V$};
    \node[above left=0pt of V.west, xshift = -10pt, yshift=-0pt] {$u$};
    \node[above left=0pt of VT.east, xshift = 25pt, yshift=-0pt] {$\omega$};
    \draw[->] (5, 2) -- (VT.west);
    \draw[->] (V.east) -- (0, 2);
    \draw[->] (VT.east) -- ++(1.2, 0);
    \draw[<-] (V.west) -- ++(-1.0, 0);
\end{tikzpicture}
\\
\\
\\
% \begin{tikzpicture}
%     \draw[-{Latex[scale=2]}] (0,0) -- (3,0);
% \end{tikzpicture}
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

\node[circle, draw, red, thick] (n1) at (0,1.5) {1};
\node[circle, draw, red, thick] (n2) at (2.5,1.5) {2};
\node[circle, draw, black, thick] (n3) at (5.0,1.5) {3};

% \draw[-] (n1) -- (n2);
\draw[-, line width=0.5pt] (n1) -- node[midway, above] {2.0} (n2);
\draw[-, line width=2pt] (n2) -- node[midway, above] {5.0} (n3);

\end{tikzpicture}
\end{document}

==> Network_Design-7/figures/tikz_figures/tikz_spectral_transformation.tex <==
\begin{tikzpicture}[auto, >={Latex[length=2mm,width=1.5mm]}]

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT1)   at (-3,0) {$V^{T}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V1)   at (0.2,0) {$V$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT2)   at (6,0) {$V^{\intercal}$};

    % Sum node
    % \node[circle, draw, inner sep=1pt] (sum) at (-1,0) {$\scriptscriptstyle +$};
    \node[circle, draw, inner sep=1pt] (sum) at (-1.5,0) {$\scriptscriptstyle +$};
    \node at (-1.75,-0.28) {$-$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V2)   at (9,0) {$V$};

    % Labels
    \node[above left=15pt of VT1.west, yshift=-10pt] {$u$};

    
    % \node[above right=15pt of V2.east, xshift=-10pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};

    \node[above right=15pt of V2.east, xshift=-5pt, yshift=-10pt] {$\omega$};
    % \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    % \draw[->] (sum) -- (G);
    \draw[->] (V1.east) -- (G.west);
    % \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    % \draw[->] (VT.west) -- (Int.east);
    % \draw[->] (Int.west) -- (V.east);
    % \draw[->] (V.west) -| (sum.south);
    % \draw[<-] (sum.west) -- ++(-1,0);
    \draw[<-] (VT1.west) -- ++(-1,0);
    \draw[->] (VT1.east) -- (sum.west);
    \draw[->] (sum.east) -- (V1.west);
    \draw[->] (G.east) -- (VT2.west);
    \draw[->] (VT2.east) -- (V2.west);
    \draw[->] (VT2.east) -- ++(1,0) |- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[->] (V2.east) -- ++(1,0);

\end{tikzpicture}

==> Network_Design-7/figures/tikz_figures/tikz_u_to_w_transfer_function.tex <==


\begin{tikzpicture}[every node/.style={font=\small}, block/.style={draw, fill=gray!20}, auto, >={Latex[length=2mm,width=1.5mm]}]
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     [auto, >=latex']
% ]

    % Parameters
    \def\H{1}          % block height
    \def\W{1.25}       % block width (= 1.25 * height)
    \def\N{4}          % number of blocks
    
    % Outer block
    \draw[thick] (0,0) rectangle (5,4);
    
    % Input / Output
    % \draw[arrow] (-1,2) -- (0,2);
    % \draw[arrow] (5,2) -- (6,2);
    
    % Block-diagonal staircase
    \foreach \i in {0,...,3} {
        \draw[block]
            (\i*\W, {4-(\i+1)*\H})
            rectangle
            ({(\i+1)*\W}, {4-\i*\H});
    }
    
    % Labels
    \node at (0.625,3.5) {$h_1$};
    \node at (1.875,2.5) {$h_2$};
    \node at (3.15,1.55) {$\ddots$};
    \node at (4.375,0.5) {$h_k$};
    % \node at (-1, 2.25) {$u - p^e$};
    % \node at (5.5, 2.2) {$w$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (-2,2) {$V^{\intercal}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (7,2) {$V$};
    \node[above left=0pt of V.west, xshift = -10pt, yshift=-0pt] {$u$};
    % \node[above left=0pt of VT.east, xshift = 35pt, yshift=-0pt] {$\Delta \omega_{\mathcal{V}_G}$};

    \node[above left=0pt of VT.east, xshift = 25pt, yshift=-0pt] {$\omega$};
    \draw[->] (5, 2) -- (VT.west);
    \draw[->] (V.east) -- (0, 2);
    \draw[->] (VT.east) -- ++(1.2, 0);
    \draw[<-] (V.west) -- ++(-1.0, 0);
\end{tikzpicture}

==> figures/tikz_figures/tikz_L_diagonalized.tex <==
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (4.9,-2) {$V^{\intercal}$};

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (1,-2) {$V$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=35pt, yshift=-10pt] {$\omega = \dot{\delta}$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    \draw[->] (VT.west) -- (Int.east);
    \draw[->] (Int.west) -- (V.east);
    \draw[->] (V.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(3,0);

\end{tikzpicture}\\

==> figures/tikz_figures/tikz_fig_overview.tex <==

\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop, label=right:{\hspace{10pt} where $\mathcal{V} = \mathcal{V}_G \cup \mathcal{V}_L$}] {Given $\mathcal{G} = (\mathcal{V}, \mathcal{E}, W)$};
\node (proc1) [process, below of=start, label=right:{\hspace{10pt} $\mathcal{G}^{\text{red}}$ is the Schur contracted graph with boundary nodes $\mathcal{V}_G$}] {Kron Reduction $\mathcal{G} \mapsto \mathcal{G}^{\text{red}}$};
% \node[process, text width=3cm, align=center] {Test};
% \node (dec1) [decision, below of=proc1, yshift=-0.5cm] {Decision?};
\node (proc2) [process, text width=5cm, below of=proc1, yshift=-0cm, label=right:{\hspace{10pt} $||\tilde{w}||_2^2$ is also ``price of synchrony," $d$ is the damping.}] {The expected value of the deviation from synchronous response $\mathbb{E}[||\tilde{w}||_2^2] = \frac{1}{2d}\text{Tr}\,L(\mathcal{G}^{\text{red}})^{\dagger}$ \cite{paganini_global_2020}};
\node (proc3) [process, below of=proc2, yshift=-0cm] {$= \frac{1}{2d |\mathcal{V}_G|} R_{\text{tot}}(\mathcal{G}^{\text{red}})$ [Lemmas doc]};
\node (proc4) [process, below of=proc3, yshift=0.5cm]{$= \frac{1}{2d |\mathcal{V}_G|} \sum_{i < j}r_{ij}^{\text{eff}}(\mathcal{G}^{\text{red}})$ [Lemmas doc]};
\node (proc5) [process, below of=proc4, yshift=0.5cm, label=right:{\hspace{10pt} pairwise effective resistance is invariant under Kron Reduction.}]{$= \frac{1}{2d |\mathcal{V}_G|}\sum_{i,j \in \mathcal{V}_G} r_{ij}^{\text{eff}}(\mathcal{G})$};
\node (proc6) [process, below of=proc5, yshift=0.5cm, label=right:{\hspace{10pt} $r_{ij}^{\text{eff}}(\mathcal{G})$ is a convex function of the edge weights.}]{$ \min \mathbb{E}[||\tilde{w}||_2^2] \equiv \min \text{Tr}\, L(\mathcal{G}^{\text{red}})^{\dagger} \equiv \min \sum_{i,j \in \mathcal{V}_G} r_{ij}^{\text{eff}}(\mathcal{G})$};
\node (stop)  [startstop, below of=proc6] {Optimize};

\draw [arrow] (start) -- (proc1);
\draw [arrow] (proc1) -- (proc2);
\draw [arrow] (proc2) -- (proc3);
\draw [arrow] (proc3) -- (proc4);
\draw [arrow] (proc4) -- (proc5);
\draw [arrow] (proc5) -- (proc6);
% \draw [arrow] (dec1) -- node[anchor=east] {Yes} (proc2);
\draw [arrow] (proc6) -- (stop);
% \draw [arrow] (dec1.east) -- ++(3,0) node[midway, anchor=south] {No}
      % |- (proc1.east);
\end{tikzpicture}

==> figures/tikz_figures/tikz_fig_simple_feedback.tex <==
% \begin{tikzpicture}[auto, >=latex']

%     % Blocks
%     \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};

%     \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
%     \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3,-2) {$\frac{1}{s}$};

%     % Sum node
%     \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
%     \node at (-0.25,-0.28) {$-$};

%     % Labels
%     \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
%     \node[above right=15pt of G.east, xshift=20pt, yshift=-10pt] {$\omega$};
%     \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
%     \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\theta$};

%     % Connections
%     \draw[->] (sum) -- (G);
%     \draw[->] (G.east) -- ++(1,0) |- (L.east);
%     \draw[->] (L.west) -- (Int.east);
%     \draw[->] (Int.west) -| (sum.south);
%     \draw[<-] (sum.west) -- ++(-1,0);
%     \draw[->] (G.east) -- ++(2,0);

% \end{tikzpicture}\\
% \\
% where $G = gI$, and $g = \frac{1}{ms + d}$.

% \begin{tikzpicture}[auto, >=latex']

%     % Blocks
%     \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};
%     \node at (2, 1) {Generator Dynamics};

%     \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
%     \node at (1.2, -3) {Network Dynamics};
    
%     \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3,-2) {$\frac{1}{s}$};

%     % Sum node
%     \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
%     \node at (-0.25,-0.28) {$-$};

%     % Labels
%     \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
%     \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$\omega$};
%     \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
%     \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

%     % Connections
%     \draw[->] (sum) -- (G);
%     \draw[->] (G.east) -- ++(1,0) |- (L.east);
%     \draw[->] (L.west) -- (Int.east);
%     \draw[->] (Int.west) -| (sum.south);
%     \draw[<-] (sum.west) -- ++(-1,0);
%     \draw[->] (G.east) -- ++(2,0);

% \end{tikzpicture}\\

\begin{tikzpicture}[auto, >={Latex[length=2mm,width=1.5mm]}]

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2.5,0) {$G$};
    \node at (2.5, 1) {\textbf{Oscillator Dynamics}};

    \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
    \node at (1.2, -3) {\textbf{Network Dynamics}};
    
    \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3.7,-2) {$\frac{1}{s}$};
    \node at (3.9, -3) {\textbf{Integrator}};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    % \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$ \omega_{\mathcal{V}_G}$};
    \node[above right=15pt of G.east, xshift=25pt, xshift=15pt, yshift=-10pt] {$ \omega$};
    
    \node[below left=2pt of sum.south, yshift=-20pt] {$\Delta p^{e}$};
    
    \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\Delta \delta_{\mathcal{V}_G}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1.5,0) |- (L.east);
    \draw[->] (L.west) -- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2.5,0);

\end{tikzpicture}

==> figures/tikz_figures/tikz_fig_simple_path_graph.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

\node[circle, draw, red, thick] (n1) at (0,1.5) {1};
\node[circle, draw, red, thick] (n2) at (2.5,1.5) {2};
\node[circle, draw, black, thick] (n3) at (5.0,1.5) {3};

% \draw[-] (n1) -- (n2);
\draw[-, line width=0.5pt] (n1) -- node[midway, above] {2.0} (n2);
\draw[-, line width=2pt] (n2) -- node[midway, above] {5.0} (n3);

\end{tikzpicture}

==> figures/tikz_figures/tikz_figure_kron_reduction.tex <==
% see screenshot of digraph example.
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

% ---------- G ----------
\node[circle, draw, red, thick] (1) at (0,2) {1};
\node[circle, draw]            (6) at (1.5,2.4) {6};
\node[circle, draw]            (2) at (1.5,1) {5};
\node[circle, draw]            (5) at (0,0.8) {2};
\node[circle, draw, red, thick] (3) at (1,0) {3};
\node[circle, draw]            (4) at (1,-1.3) {4};
\node[circle, draw] (6) at (1.5,2.4) {6};
\node[circle, draw, red, thick] (7) at (2.7,2.4) {7};

\draw[-] (1) -- (6);
\draw[-] (6) -- (2);
\draw[-] (2) -- (3);
\draw[-] (5) -- (3);
\draw[-] (1) -- (5);
\draw[-] (4) -- (3);
\draw[-] (6) -- (7);

\node at (-1.0, 1.2) {$\mathcal G$};

% ---------- Arrow ----------
\draw[->, very thick] (3,0.5) -- (4.5,0.5);

% ---------- G_red ----------
\node[circle, draw, red, thick] (r1) at (5.5,1.5) {1};
\node[circle, draw, red, thick] (r2) at (7.1,1.5) {7};
\node[circle, draw, red, thick] (r3) at (6.30,0) {3};

\draw[-] (r1) -- (r2);
\draw[-] (r2) -- (r3);
\draw[-] (r1) -- (r3);

\node at (8, 1) {$\mathcal G_{\mathrm{red}}$};

\end{tikzpicture}


==> figures/tikz_figures/tikz_figures_all.tex <==
\documentclass{article}
\usepackage{graphicx, amsmath, amssymb}
\usepackage{amsthm}

\usepackage{cite, xcolor,}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=red!20]

\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!20]

\tikzstyle{decision} = [diamond, aspect=2, text width=3cm, text centered, draw=black, fill=green!20]

\tikzstyle{arrow} = [thick, ->, >=stealth]
% \tikzstyle{arrow} = [thick, -{Stealth[length=6mm, width=4mm]}]

\begin{document}
% Figure 1\\
% \\
% \begin{tikzpicture}[scale=1, every node/.style={font=\small}]

% % Outer block
% \draw (0,0) rectangle (6,4);

% % Input and output arrows
% \draw[->] (-1,2) -- (0,2);
% \draw[->] (6,2) -- (7,2);

% % Inner staircase blocks
% \draw[fill=gray!20] (0,3.3) rectangle (1.3, 4);
% \node at (0.8,3.55) {$g_1$};

% \draw (1.3,2.3) rectangle (2.3,3.3);
% \node at (1.8,2.8) {$\ddots$};

% \draw (2.3,0.7) rectangle (3.3,2.3);
% \node at (2.8,1.5) {$g_k$};

% \end{tikzpicture}
% \\
% \\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2,0) {$G$};
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (L) at (2,-2) {$\frac{1}{s}L$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Inputs and outputs
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=20pt, yshift=-10pt] {$\omega$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1,0) |- (L.east);
    \draw[->] (L.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2,0);

\end{tikzpicture}
\\
$G = \text{diag}(g_i)$\\
\\
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

% ---------- G ----------
\node[circle, draw, red, thick] (1) at (0,2) {1};
\node[circle, draw]            (6) at (1.5,2.4) {6};
\node[circle, draw]            (2) at (1.5,1) {5};
\node[circle, draw]            (5) at (0,0.8) {2};
\node[circle, draw, red, thick] (3) at (1,0) {3};
\node[circle, draw]            (4) at (1,-1.3) {4};
\node[circle, draw] (6) at (1.5,2.4) {6};
\node[circle, draw, red, thick] (7) at (2.7,2.4) {7};

\draw[-] (1) -- (6);
\draw[-] (6) -- (2);
\draw[-] (2) -- (3);
\draw[-] (5) -- (3);
\draw[-] (1) -- (5);
\draw[-] (4) -- (3);
\draw[-] (6) -- (7);

\node at (-1.0, 1.2) {$\mathcal G$};

% ---------- Arrow ----------
\draw[->, very thick] (3,0.5) -- (4.5,0.5);

% ---------- G_red ----------
\node[circle, draw, red, thick] (r1) at (5.5,1.5) {1};
\node[circle, draw, red, thick] (r2) at (7,1.5) {7};
\node[circle, draw, red, thick] (r3) at (6.25,0) {3};

\draw[-] (r1) -- (r2);
\draw[-] (r2) -- (r3);
\draw[-] (r1) -- (r3);

\node at (8, 1) {$\mathcal G_{\mathrm{red}}$};

\end{tikzpicture}
\\
Figure of Kron reduction.\\
% Simple figure of graph and complement graph?\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (2.5,0) {$G$};
    \node at (2.5, 1) {\textbf{Generator Dynamics}};

    \node[draw, minimum width=1.5cm, minimum height=1.2cm, fill=blue!20] (Int) at (1.2,-2) {$L_{\text{red}}$};
    \node at (1.2, -3) {\textbf{Network Dynamics}};
    
    \node[draw, minimum width=0.8cm, minimum height=1.2cm, fill=blue!20] (L)   at (3.7,-2) {$\frac{1}{s}$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=25pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$\Delta p^{e}$};
    \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\Delta \delta_{\mathcal{V}_G}$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(1.5,0) |- (L.east);
    \draw[->] (L.west) -- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(2.5,0);

\end{tikzpicture}\\
\\
\\
where $G = gI$, and $g = \frac{1}{ms + d}$.\\
\\
\\


% \begin{tikzpicture}[
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     arrow/.style={->, thick}
% ]

% % Parameters
% \def\B{1}   % block size
% \def\N{4}   % number of blocks

% % Outer block
% \draw[thick] (0,0) rectangle (4,4);

% % Input / Output
% \draw[arrow] (-1,2) -- (0,2);
% \draw[arrow] (4,2) -- (5,2);

% % Block-diagonal staircase
% \foreach \i in {0,...,3} {
%     \draw[block] 
%         (\i*\B, {\N-(\i+1)*\B}) 
%         rectangle 
%         ({(\i+1)*\B}, {\N-\i*\B});
% }

% % Labels
% \node at (0.5,3.5) {$g_1$};
% \node at (1.5,2.5) {$g_2$};
% \node at (2.5,1.5) {$\ddots$};
% \node at (3.5,0.5) {$g_k$};

% \end{tikzpicture}





\begin{tikzpicture}[
    every node/.style={font=\small},
    block/.style={draw, fill=gray!20},
    arrow/.style={->, thick}
]

% Parameters
\def\H{1}          % block height
\def\W{1.25}       % block width (= 1.25 * height)
\def\N{4}          % number of blocks

% Outer block
\draw[thick] (0,0) rectangle (5,4);

% Input / Output
\draw[arrow] (-2,2) -- (0,2);
\draw[arrow] (5,2) -- (7,2);

% Block-diagonal staircase
\foreach \i in {0,...,3} {
    \draw[block]
        (\i*\W, {4-(\i+1)*\H})
        rectangle
        ({(\i+1)*\W}, {4-\i*\H});
}

% Labels
\node at (0.625,3.5) {$g_1$};
\node at (1.875,2.5) {$g_2$};
\node at (3.15,1.55) {$\ddots$};
\node at (4.375,0.5) {$g_k$};
\node at (-1, 2.25) {$u - p^e$};
\node at (6.1, 2.2) {$\omega$};

\end{tikzpicture}
\\
where $$g_i = \frac{1}{m_i s + d_i}$$\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (4.9,-2) {$V^{\intercal}$};

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (1,-2) {$V$};

    % Sum node
    \node[circle, draw, inner sep=1pt] (sum) at (0,0) {$\scriptscriptstyle +$};
    \node at (-0.25,-0.28) {$-$};

    % Labels
    \node[above left=15pt of sum.west, yshift=-10pt] {$u$};
    \node[above right=15pt of G.east, xshift=50pt, yshift=-10pt] {$\omega$};
    \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    \draw[->] (sum) -- (G);
    \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    \draw[->] (VT.west) -- (Int.east);
    \draw[->] (Int.west) -- (V.east);
    \draw[->] (V.west) -| (sum.south);
    \draw[<-] (sum.west) -- ++(-1,0);
    \draw[->] (G.east) -- ++(3,0);

\end{tikzpicture}\\
\\
\\
\\
\\
\begin{tikzpicture}[auto, >=latex']

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT1)   at (-3,0) {$V^{T}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V1)   at (0.2,0) {$V$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT2)   at (6,0) {$V^{\intercal}$};

    % Sum node
    % \node[circle, draw, inner sep=1pt] (sum) at (-1,0) {$\scriptscriptstyle +$};
    \node[circle, draw, inner sep=1pt] (sum) at (-1.5,0) {$\scriptscriptstyle +$};
    \node at (-1.75,-0.28) {$-$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V2)   at (9,0) {$V$};

    % Labels
    \node[above left=15pt of VT1.west, yshift=-10pt] {$u$};
    \node[above right=15pt of V2.east, xshift=-10pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};
    % \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    % \draw[->] (sum) -- (G);
    \draw[->] (V1.east) -- (G.west);
    % \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    % \draw[->] (VT.west) -- (Int.east);
    % \draw[->] (Int.west) -- (V.east);
    % \draw[->] (V.west) -| (sum.south);
    % \draw[<-] (sum.west) -- ++(-1,0);
    \draw[<-] (VT1.west) -- ++(-1,0);
    \draw[->] (VT1.east) -- (sum.west);
    \draw[->] (sum.east) -- (V1.west);
    \draw[->] (G.east) -- (VT2.west);
    \draw[->] (VT2.east) -- (V2.west);
    \draw[->] (VT2.east) -- ++(1,0) |- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[->] (V2.east) -- ++(1,0);

\end{tikzpicture}\\
\\
\\
\\
\\
\begin{tikzpicture}[every node/.style={font=\small}, block/.style={draw, fill=gray!20}, auto, >=latex']
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     [auto, >=latex']
% ]

    % Parameters
    \def\H{1}          % block height
    \def\W{1.25}       % block width (= 1.25 * height)
    \def\N{4}          % number of blocks
    
    % Outer block
    \draw[thick] (0,0) rectangle (5,4);
    
    % Input / Output
    % \draw[arrow] (-1,2) -- (0,2);
    % \draw[arrow] (5,2) -- (6,2);
    
    % Block-diagonal staircase
    \foreach \i in {0,...,3} {
        \draw[block]
            (\i*\W, {4-(\i+1)*\H})
            rectangle
            ({(\i+1)*\W}, {4-\i*\H});
    }
    
    % Labels
    \node at (0.625,3.5) {$h_1$};
    \node at (1.875,2.5) {$h_2$};
    \node at (3.15,1.55) {$\ddots$};
    \node at (4.375,0.5) {$h_k$};
    % \node at (-1, 2.25) {$u - p^e$};
    % \node at (5.5, 2.2) {$w$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (-2,2) {$V^{\intercal}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (7,2) {$V$};
    \node[above left=0pt of V.west, xshift = -10pt, yshift=-0pt] {$u$};
    \node[above left=0pt of VT.east, xshift = 25pt, yshift=-0pt] {$\omega$};
    \draw[->] (5, 2) -- (VT.west);
    \draw[->] (V.east) -- (0, 2);
    \draw[->] (VT.east) -- ++(1.2, 0);
    \draw[<-] (V.west) -- ++(-1.0, 0);
\end{tikzpicture}
\\
\\
\\
% \begin{tikzpicture}
%     \draw[-{Latex[scale=2]}] (0,0) -- (3,0);
% \end{tikzpicture}
\begin{tikzpicture}[>=stealth, node distance=1.6cm]

\node[circle, draw, red, thick] (n1) at (0,1.5) {1};
\node[circle, draw, red, thick] (n2) at (2.5,1.5) {2};
\node[circle, draw, black, thick] (n3) at (5.0,1.5) {3};

% \draw[-] (n1) -- (n2);
\draw[-, line width=0.5pt] (n1) -- node[midway, above] {2.0} (n2);
\draw[-, line width=2pt] (n2) -- node[midway, above] {5.0} (n3);

\end{tikzpicture}
\end{document}

==> figures/tikz_figures/tikz_spectral_transformation.tex <==
\begin{tikzpicture}[auto, >={Latex[length=2mm,width=1.5mm]}]

    % Blocks
    \node[draw, minimum width=1.8cm, minimum height=1.2cm, fill=blue!20] (G) at (3,0) {$G$};
    % \node at (2, 1) {Generator Dynamics};
    
    

    \node[draw, minimum width=1.2cm, minimum height=1.2cm, fill=blue!20] (Int) at (3,-2) {$\frac{1}{s} \Lambda$};
    % \node at (1.2, -3) {Network Dynamics};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT1)   at (-3,0) {$V^{T}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V1)   at (0.2,0) {$V$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT2)   at (6,0) {$V^{\intercal}$};

    % Sum node
    % \node[circle, draw, inner sep=1pt] (sum) at (-1,0) {$\scriptscriptstyle +$};
    \node[circle, draw, inner sep=1pt] (sum) at (-1.5,0) {$\scriptscriptstyle +$};
    \node at (-1.75,-0.28) {$-$};

    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V2)   at (9,0) {$V$};

    % Labels
    \node[above left=15pt of VT1.west, yshift=-10pt] {$u$};

    
    % \node[above right=15pt of V2.east, xshift=-10pt, yshift=-10pt] {$\Delta \omega_{\mathcal{V}_G}$};

    \node[above right=15pt of V2.east, xshift=-5pt, yshift=-10pt] {$\omega$};
    % \node[below left=2pt of sum.south, yshift=-20pt] {$p^{e}$};
    % \node[above right=15pt of Int.east, xshift=-5pt, yshift=-10pt] {$\delta$};

    % Connections
    % \draw[->] (sum) -- (G);
    \draw[->] (V1.east) -- (G.west);
    % \draw[->] (G.east) -- ++(2,0) |- (VT.east);
    % \draw[->] (VT.west) -- (Int.east);
    % \draw[->] (Int.west) -- (V.east);
    % \draw[->] (V.west) -| (sum.south);
    % \draw[<-] (sum.west) -- ++(-1,0);
    \draw[<-] (VT1.west) -- ++(-1,0);
    \draw[->] (VT1.east) -- (sum.west);
    \draw[->] (sum.east) -- (V1.west);
    \draw[->] (G.east) -- (VT2.west);
    \draw[->] (VT2.east) -- (V2.west);
    \draw[->] (VT2.east) -- ++(1,0) |- (Int.east);
    \draw[->] (Int.west) -| (sum.south);
    \draw[->] (V2.east) -- ++(1,0);

\end{tikzpicture}

==> figures/tikz_figures/tikz_u_to_w_transfer_function.tex <==


\begin{tikzpicture}[every node/.style={font=\small}, block/.style={draw, fill=gray!20}, auto, >={Latex[length=2mm,width=1.5mm]}]
%     every node/.style={font=\small},
%     block/.style={draw, fill=gray!20},
%     [auto, >=latex']
% ]

    % Parameters
    \def\H{1}          % block height
    \def\W{1.25}       % block width (= 1.25 * height)
    \def\N{4}          % number of blocks
    
    % Outer block
    \draw[thick] (0,0) rectangle (5,4);
    
    % Input / Output
    % \draw[arrow] (-1,2) -- (0,2);
    % \draw[arrow] (5,2) -- (6,2);
    
    % Block-diagonal staircase
    \foreach \i in {0,...,3} {
        \draw[block]
            (\i*\W, {4-(\i+1)*\H})
            rectangle
            ({(\i+1)*\W}, {4-\i*\H});
    }
    
    % Labels
    \node at (0.625,3.5) {$h_1$};
    \node at (1.875,2.5) {$h_2$};
    \node at (3.15,1.55) {$\ddots$};
    \node at (4.375,0.5) {$h_k$};
    % \node at (-1, 2.25) {$u - p^e$};
    % \node at (5.5, 2.2) {$w$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (V)   at (-2,2) {$V^{\intercal}$};
    \node[draw, minimum width=1cm, minimum height=1.2cm, fill=blue!20] (VT)   at (7,2) {$V$};
    \node[above left=0pt of V.west, xshift = -10pt, yshift=-0pt] {$u$};
    % \node[above left=0pt of VT.east, xshift = 35pt, yshift=-0pt] {$\Delta \omega_{\mathcal{V}_G}$};

    \node[above left=0pt of VT.east, xshift = 25pt, yshift=-0pt] {$\omega$};
    \draw[->] (5, 2) -- (VT.west);
    \draw[->] (V.east) -- (0, 2);
    \draw[->] (VT.east) -- ++(1.2, 0);
    \draw[<-] (V.west) -- ++(-1.0, 0);
\end{tikzpicture}
